The Capacity of Fading Vector Gaussian Channels Under Amplitude Constraints on Antenna Subsets

Upper bounds on the capacity of vector Gaussian channels affected by fading are derived under peak amplitude constraints at the input. The focus is on constraint regions that can be decomposed in a Cartesian product of sub-regions. This constraint models a transmitter configuration employing a number of power amplifiers less than or equal to the total number of transmitting antennas. In general, the power amplifiers feed distinct subsets of the transmitting antennas and partition the input in independent subspaces. Two upper bounds are derived: The first one is suitable for high signal-to-noise ratio (SNR) values and, as we prove, it is tight in this regime; The second upper bound is accurate at low SNR. Furthermore, the derived upper bounds are applied to the relevant case of amplitude constraints induced by employing a distinct power amplifier for each transmitting antenna.

==> Figures/Capacity.tex <==


\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=0.7\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Channel Capacity (bpcu)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
-50	1.53024809211901\\
-49.2647058823529	1.53026056282142\\
-48.5294117647059	1.53027555159567\\
-47.7941176470588	1.53029356307037\\
-47.0588235294118	1.53031520235649\\
-46.3235294117647	1.53034119494464\\
-45.5882352941176	1.53037241052309\\
-44.8529411764706	1.53040989148557\\
-44.1176470588235	1.53045488704823\\
-43.3823529411765	1.53050889407453\\
-42.6470588235294	1.53057370592106\\
-41.9117647058824	1.53065147087332\\
-41.1764705882353	1.53074476204596\\
-40.4411764705882	1.53085666098663\\
-39.7058823529412	1.53099085765772\\
-38.9705882352941	1.53115176999018\\
-38.2352941176471	1.53134468682222\\
-37.5	1.53157593877574\\
-36.7647058823529	1.53185310250328\\
-36.0294117647059	1.53206455855327\\
-35.2941176470588	1.53217374295424\\
-34.5588235294118	1.53230847098158\\
-33.8235294117647	1.53247444770918\\
-33.0882352941176	1.532548206882\\
-32.3529411764706	1.53250841698556\\
-31.6176470588235	1.53247190193777\\
-30.8823529411765	1.53244121553557\\
-30.1470588235294	1.53241973952429\\
-29.4117647058824	1.53241190118171\\
-28.6764705882353	1.53242344264792\\
-27.9411764705882	1.53246175355253\\
-27.2058823529412	1.53253628093851\\
-26.4705882352941	1.53265903341752\\
-25.7352941176471	1.53284520000787\\
-25	1.53311390827498\\
-24.2647058823529	1.5334891514022\\
-23.5294117647059	1.53400091970913\\
-22.7941176470588	1.53468657901637\\
-22.0588235294118	1.53536097641329\\
-21.3235294117647	1.53623613256423\\
-20.5882352941176	1.53740358048719\\
-19.8529411764706	1.53875830513906\\
-19.1176470588235	1.54021924618402\\
-18.3823529411765	1.5419675907639\\
-17.6470588235294	1.54415851137786\\
-16.9117647058824	1.54663157526551\\
-16.1764705882353	1.54958388018356\\
-15.4411764705882	1.55301924739834\\
-14.7058823529412	1.55709680534504\\
-13.9705882352941	1.56190033441916\\
-13.2352941176471	1.56750890092852\\
-12.5	1.57406053582818\\
-11.7647058823529	1.58175981612534\\
-11.0294117647059	1.59076782108948\\
-10.2941176470588	1.6012847475214\\
-9.55882352941176	1.61354805827182\\
-8.82352941176471	1.62783869723065\\
-8.08823529411765	1.64443786146301\\
-7.35294117647059	1.66370820281444\\
-6.61764705882353	1.68602472705157\\
-5.88235294117647	1.71182508070761\\
-5.14705882352941	1.74159103779458\\
-4.41176470588235	1.77585615342278\\
-3.67647058823529	1.81521958435296\\
-2.94117647058824	1.86035153605868\\
-2.20588235294118	1.91198849966214\\
-1.47058823529412	1.97094800602836\\
-0.735294117647059	2.03814298660657\\
0	2.11456433718579\\
0.735294117647059	2.20129266488242\\
1.47058823529412	2.29946389434291\\
2.20588235294118	2.41023685945532\\
2.94117647058824	2.53473784602776\\
3.67647058823529	2.67396054778353\\
4.41176470588235	2.82869377312937\\
5.14705882352941	2.999424231353\\
5.88235294117647	3.18628184667231\\
6.61764705882353	3.38902593937095\\
7.35294117647059	3.60707292920678\\
8.08823529411765	3.83954889111635\\
8.82352941176471	4.08537399421594\\
9.55882352941176	4.34334907061936\\
10.2941176470588	4.61224833348449\\
11.0294117647059	4.8909071838344\\
11.7647058823529	5.17827437850192\\
12.5	5.47343106294517\\
13.2352941176471	5.77558336241717\\
13.9705882352941	6.08403934820992\\
14.7058823529412	6.39818903780579\\
15.4411764705882	6.71765811185988\\
16.1764705882353	7.04385983795841\\
16.9117647058824	7.37696930715534\\
17.6470588235294	7.7163052274123\\
18.3823529411765	8.06204184473092\\
19.1176470588235	8.41588332710889\\
19.8529411764706	8.77734438996919\\
20.5882352941176	9.14669151033875\\
21.3235294117647	9.5228221672473\\
22.0588235294118	9.90626300873849\\
22.7941176470588	10.2964045264826\\
23.5294117647059	10.6940837690474\\
24.2647058823529	11.0965753750815\\
25	11.5053019695566\\
25.7352941176471	11.9187545337031\\
26.4705882352941	12.3378557605841\\
27.2058823529412	12.7623613444661\\
27.9411764705882	13.1904141037548\\
28.6764705882353	13.6246289044072\\
29.4117647058824	14.0606980047688\\
30.1470588235294	14.5011794069712\\
30.8823529411765	14.9456428604198\\
31.6176470588235	15.3926295039591\\
32.3529411764706	15.8436126401083\\
33.0882352941176	16.2967500464226\\
33.8235294117647	16.7536267085273\\
34.5588235294118	17.2117572959275\\
35.2941176470588	17.6717241912279\\
36.0294117647059	18.1356419441371\\
36.7647058823529	18.598931448383\\
37.5	19.0655254557393\\
38.2352941176471	19.5348533299211\\
38.9705882352941	20.0045940218401\\
39.7058823529412	20.4760238588333\\
40.4411764705882	20.9490779868269\\
41.1764705882353	21.4237636331954\\
41.9117647058824	21.8985162369541\\
42.6470588235294	22.3748403034661\\
43.3823529411765	22.8512412481236\\
44.1176470588235	23.3306829177559\\
44.8529411764706	23.808663619931\\
45.5882352941176	24.2875844739544\\
46.3235294117647	24.7677247099239\\
47.0588235294118	25.2487860405461\\
47.7941176470588	25.7313585552282\\
48.5294117647059	26.2124552177254\\
49.2647058823529	26.6965280940266\\
50	27.1791371964185\\
};
\addlegendentry{$\overline{\C}_{\text{PA},2}$~\eqref{eq:PA_RefUB}}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
-50	1.53738358559877\\
-49.2647058823529	1.53801866590325\\
-48.5294117647059	1.53870972447087\\
-47.7941176470588	1.53946168345623\\
-47.0588235294118	1.54027989561706\\
-46.3235294117647	1.54117018158031\\
-45.5882352941176	1.54213887025908\\
-44.8529411764706	1.54319284267326\\
-44.1176470588235	1.54433957944427\\
-43.3823529411765	1.54558721225277\\
-42.6470588235294	1.54694457956756\\
-41.9117647058824	1.54842128697344\\
-41.1764705882353	1.55002777244599\\
-40.4411764705882	1.5517753769417\\
-39.7058823529412	1.55367642069239\\
-38.9705882352941	1.55574428561273\\
-38.2352941176471	1.55799350424971\\
-37.5	1.56043985572076\\
-36.7647058823529	1.56310046910463\\
-36.0294117647059	1.56599393476316\\
-35.2941176470588	1.56914042408401\\
-34.5588235294118	1.57256181814148\\
-33.8235294117647	1.5762818457753\\
-33.0882352941176	1.58032623158298\\
-32.3529411764706	1.58472285430964\\
-31.6176470588235	1.58950191609782\\
-30.8823529411765	1.59469612302644\\
-30.1470588235294	1.60034087732191\\
-29.4117647058824	1.60647448156061\\
-28.6764705882353	1.61313835510042\\
-27.9411764705882	1.62037726287405\\
-27.2058823529412	1.62823955654773\\
-26.4705882352941	1.63677742788903\\
-25.7352941176471	1.64604717399644\\
-25	1.65610947381414\\
-24.2647058823529	1.66702967508643\\
-23.5294117647059	1.67887809059245\\
-22.7941176470588	1.69173030214054\\
-22.0588235294118	1.70566747039002\\
-21.3235294117647	1.72077664810415\\
-20.5882352941176	1.73715109392204\\
-19.8529411764706	1.75489058316996\\
-19.1176470588235	1.7741017116179\\
-18.3823529411765	1.7948981874329\\
-17.6470588235294	1.81740110589543\\
-16.9117647058824	1.84173920074536\\
-16.1764705882353	1.8680490653281\\
-15.4411764705882	1.89647533604485\\
-14.7058823529412	1.92717083000398\\
-13.9705882352941	1.96029662826058\\
-13.2352941176471	1.99602209565956\\
-12.5	2.03452482811236\\
-11.7647058823529	2.07599051818834\\
-11.0294117647059	2.12061273024177\\
-10.2941176470588	2.16859257697424\\
-9.55882352941176	2.22013829039598\\
-8.82352941176471	2.27546468163382\\
-8.08823529411765	2.33479248595846\\
-7.35294117647059	2.39834759177197\\
-6.61764705882353	2.46636015508114\\
-5.88235294117647	2.53906360413087\\
-5.14705882352941	2.61669354229448\\
-4.41176470588235	2.69948656089311\\
-3.67647058823529	2.78767897718753\\
-2.94117647058824	2.88150551616861\\
-2.20588235294118	2.98119795776366\\
-1.47058823529412	3.08698377346172\\
-0.735294117647059	3.19908477793735\\
0	3.31771582183946\\
0.735294117647059	3.4430835513709\\
1.47058823529412	3.57538525853941\\
2.20588235294118	3.71480784300655\\
2.94117647058824	3.86152690238043\\
3.67647058823529	4.0157059627542\\
4.41176470588235	4.17749585553674\\
5.14705882352941	4.3470342404694\\
5.88235294117647	4.52444526854139\\
6.61764705882353	4.70983937269606\\
7.35294117647059	4.90331316914606\\
8.08823529411765	5.10494944813539\\
8.82352941176471	5.31481723038537\\
9.55882352941176	5.53297186443391\\
10.2941176470588	5.75945514071194\\
11.0294117647059	5.99429540047058\\
11.7647058823529	6.23750762143399\\
12.5	6.48909346705615\\
13.2352941176471	6.74904129216501\\
13.9705882352941	7.01732610418051\\
14.7058823529412	7.29390948555132\\
15.4411764705882	7.57873948912496\\
16.1764705882353	7.87175052342984\\
16.9117647058824	8.17286324894687\\
17.6470588235294	8.48198450910863\\
18.3823529411765	8.79900732081514\\
19.1176470588235	9.12381094863883\\
19.8529411764706	9.45626108467007\\
20.5882352941176	9.79621015229524\\
21.3235294117647	10.1434977473687\\
22.0588235294118	10.4979512245708\\
22.7941176470588	10.859386430616\\
23.5294117647059	11.2276085797799\\
24.2647058823529	11.6024132613271\\
25	11.9835875631739\\
25.7352941176471	12.3709112917776\\
26.4705882352941	12.7641582650013\\
27.2058823529412	13.1630976526476\\
27.9411764705882	13.567495338523\\
28.6764705882353	13.9771152782048\\
29.4117647058824	14.3917208280314\\
30.1470588235294	14.8110760230372\\
30.8823529411765	15.2349467844115\\
31.6176470588235	15.6631020403684\\
32.3529411764706	16.0953147478539\\
33.0882352941176	16.5313628061091\\
33.8235294117647	16.9710298565803\\
34.5588235294118	17.4141059668939\\
35.2941176470588	17.8603881994976\\
36.0294117647059	18.3096810680423\\
36.7647058823529	18.7617968866186\\
37.5	19.216556018554\\
38.2352941176471	19.6737870326407\\
38.9705882352941	20.1333267754399\\
39.7058823529412	20.5950203687231\\
40.4411764705882	21.0587211412331\\
41.1764705882353	21.5242905038149\\
41.9117647058824	21.9915977766367\\
42.6470588235294	22.4605199767429\\
43.3823529411765	22.9309415735931\\
44.1176470588235	23.4027542195876\\
44.8529411764706	23.8758564618875\\
45.5882352941176	24.3501534411386\\
46.3235294117647	24.8255565820155\\
47.0588235294118	25.3019832798401\\
47.7941176470588	25.7793565869051\\
48.5294117647059	26.2576049015494\\
49.2647058823529	26.7366616625088\\
50	27.2164650505827\\
};
\addlegendentry{$\overline{\C}_{\text{PA},1}$~\eqref{eq:PA_McKUB}}

\addplot [only marks, color=black, mark size = 1.3pt, line width = 0.3pt, mark=o]
  table[row sep=crcr]{%
-50	3.1105277628285e-05\\
-48.5294117647059	4.36406307304793e-05\\
-47.0588235294118	6.12275942000196e-05\\
-45.5882352941176	8.59018080330287e-05\\
-44.1176470588235	0.000120519110552664\\
-42.6470588235294	0.000169085914698996\\
-41.1764705882353	0.000237222565804274\\
-39.7058823529412	0.000332813116683539\\
-38.2352941176471	0.000466916339625811\\
-36.7647058823529	0.00065504265022831\\
-35.2941176470588	0.000918943218197299\\
-33.8235294117647	0.00128911534179288\\
-32.3529411764706	0.00180830815236988\\
-30.8823529411765	0.0025364227746536\\
-29.4117647058824	0.00355735124415091\\
-27.9411764705882	0.00498850091466529\\
-26.4705882352941	0.00699401903939645\\
-25	0.00980307709649253\\
-23.5294117647059	0.0137349987390234\\
-22.0588235294118	0.0192334974778099\\
-20.5882352941176	0.0269127553826927\\
-19.1176470588235	0.0376183402507806\\
-17.6470588235294	0.0525056483890367\\
-16.1764705882353	0.073136974325088\\
-14.7058823529412	0.101594297489402\\
-13.2352941176471	0.140596843914008\\
-11.7647058823529	0.193598875814185\\
-10.2941176470588	0.264824063421749\\
-8.82352941176471	0.359173155989776\\
-7.35294117647059	0.481935289767437\\
-5.88235294117647	0.638262538204875\\
-4.41176470588235	0.832449688167605\\
-2.94117647058824	1.06718024619798\\
-1.47058823529412	1.34298573303451\\
0	1.65813230864856\\
1.47058823529412	2.00898296461289\\
2.94117647058824	2.39068515161085\\
4.41176470588235	2.79793369921329\\
5.88235294117647	3.2255984052433\\
7.35294117647059	3.6786601754855\\
8.82352941176471	4.20649274575225\\
10.2941176470588	4.81445957987165\\
11.7647058823529	5.49627395670757\\
13.2352941176471	6.24277878624577\\
14.7058823529412	7.04348010190873\\
16.1764705882353	7.8879119443711\\
17.6470588235294	8.76657017620689\\
19.1176470588235	9.67138168112664\\
20.5882352941176	10.5958133118178\\
22.0588235294118	11.5347614927587\\
23.5294117647059	12.4843404095615\\
25	13.441645938055\\
26.4705882352941	14.4045365730312\\
27.9411764705882	15.37144834668\\
29.4117647058824	16.3412469675981\\
30.8823529411765	17.3131138515516\\
32.3529411764706	18.2864603474024\\
33.8235294117647	19.2608642252826\\
35.2941176470588	20.236023175754\\
36.7647058823529	21.2117210305933\\
38.2352941176471	22.1878033601871\\
39.7058823529412	23.16415991342\\
41.1764705882353	24.140712016295\\
42.6470588235294	25.1174035467203\\
44.1176470588235	26.0941944795721\\
45.5882352941176	27.0710562746166\\
47.0588235294118	28.0479685834843\\
48.5294117647059	29.0249168996263\\
50	30.0018908818221\\
};
\addlegendentry{$\overline{\C}_2$~\eqref{eq:lowUB}}

\addplot [densely dashed, line width = 0.8pt]
  table[row sep=crcr]{%
-50	3.11052776300613e-05\\
-49.2647058823529	3.68436484734502e-05\\
-48.5294117647059	4.36406307304793e-05\\
-47.7941176470588	5.16915099861848e-05\\
-47.0588235294118	6.12275942017959e-05\\
-46.3235294117647	7.25228573745795e-05\\
-45.5882352941176	8.59018080330287e-05\\
-44.8529411764706	0.000101748808289059\\
-44.1176470588235	0.000120519110552664\\
-43.3823529411765	0.000142751928224882\\
-42.6470588235294	0.000169085914700773\\
-41.9117647058824	0.000200277493773271\\
-41.1764705882353	0.000237222565804274\\
-40.4411764705882	0.000280982209998726\\
-39.7058823529412	0.000332813116683539\\
-38.9705882352941	0.000394203617499755\\
-38.2352941176471	0.000466916339625811\\
-37.5	0.000553038696846642\\
-36.7647058823529	0.00065504265022831\\
-36.0294117647059	0.000775855430413586\\
-35.2941176470588	0.000918943218197299\\
-34.5588235294118	0.00108841013837058\\
-33.8235294117647	0.00128911534179466\\
-33.0882352941176	0.00152681144266076\\
-32.3529411764706	0.00180830815236988\\
-31.6176470588235	0.00214166562102669\\
-30.8823529411765	0.00253642277465538\\
-30.1470588235294	0.00300386683515974\\
-29.4117647058824	0.00355735124415091\\
-28.6764705882353	0.00421267039442341\\
-27.9411764705882	0.00498850091466707\\
-27.2058823529412	0.00590692076074717\\
-26.4705882352941	0.00699401903939822\\
-25.7352941176471	0.00828061131504576\\
-25	0.00980307709649253\\
-24.2647058823529	0.0116043382096827\\
-23.5294117647059	0.0137349987390234\\
-22.7941176470588	0.016254669011456\\
-22.0588235294118	0.0192334974778117\\
-21.3235294117647	0.0227539349865449\\
-20.5882352941176	0.0269127553826944\\
-19.8529411764706	0.0318233539652386\\
-19.1176470588235	0.0376183402507806\\
-18.3823529411765	0.0444524326203091\\
-17.6470588235294	0.0525056483890385\\
-16.9117647058824	0.0619867619799894\\
-16.1764705882353	0.073136974325088\\
-15.4411764705882	0.0862336964261345\\
-14.7058823529412	0.101594297489402\\
-13.9705882352941	0.11957960227539\\
-13.2352941176471	0.140596843914009\\
-12.5	0.16510169072057\\
-11.7647058823529	0.193598875814187\\
-11.0294117647059	0.226640879290811\\
-10.2941176470588	0.26482406342175\\
-9.55882352941176	0.308781667126683\\
-8.82352941176471	0.359173155989778\\
-8.08823529411765	0.416669625970908\\
-7.35294117647059	0.481935289767438\\
-6.61764705882353	0.555605529369803\\
-5.88235294117647	0.638262538204877\\
-5.14705882352941	0.730410123928117\\
-4.41176470588235	0.832449688167607\\
-3.67647058823529	0.944659620855264\\
-2.94117647058824	1.06718024619798\\
-2.20588235294118	1.20000599799471\\
-1.47058823529412	1.34298573303451\\
-0.735294117647059	1.49583114570877\\
0	1.65813230864856\\
0.735294117647059	1.82937861492954\\
1.47058823529412	2.00898296461289\\
2.20588235294118	2.19630696442478\\
2.94117647058824	2.39068515161085\\
3.67647058823529	2.59144671028647\\
4.41176470588235	2.79793369921329\\
5.14705882352941	2.99101423813939\\
5.88235294117647	3.17097025773281\\
6.61764705882353	3.36543882466361\\
7.35294117647059	3.57851645798199\\
8.08823529411765	3.81118244751092\\
8.82352941176471	4.06241199651185\\
9.55882352941176	4.33241899626708\\
10.2941176470588	4.62051157024246\\
11.0294117647059	4.92610894997438\\
11.7647058823529	5.24798764339378\\
12.5	5.58581620805138\\
13.2352941176471	5.93880757387754\\
13.9705882352941	6.30530193677785\\
14.7058823529412	6.68376099938955\\
15.4411764705882	7.07294279240271\\
16.1764705882353	7.45746924994506\\
16.9117647058824	7.84703938030108\\
17.6470588235294	8.24601627594638\\
18.3823529411765	8.65333963859191\\
19.1176470588235	9.06743945239304\\
19.8529411764706	9.48704331501085\\
20.5882352941176	9.91270354219332\\
21.3235294117647	10.3425012432036\\
22.0588235294118	10.7766232664077\\
22.7941176470588	11.2148688804832\\
23.5294117647059	11.6570932061593\\
24.2647058823529	12.1034911377206\\
25	12.5532625640288\\
25.7352941176471	13.0053398911523\\
26.4705882352941	13.4020122850517\\
27.2058823529412	13.7997018152506\\
27.9411764705882	14.2010420695483\\
28.6764705882353	14.6059523757318\\
29.4117647058824	15.0141323436356\\
30.1470588235294	15.4245625961946\\
30.8823529411765	15.8391776347077\\
31.6176470588235	16.2571435742828\\
32.3529411764706	16.6793571760435\\
33.0882352941176	17.1048179323046\\
33.8235294117647	17.5337285135754\\
34.5588235294118	17.9633294232382\\
35.2941176470588	18.3976174354257\\
36.0294117647059	18.8319741193549\\
36.7647058823529	19.269208497078\\
37.5	19.7096597509476\\
38.2352941176471	20.1515931250618\\
38.9705882352941	20.5966144894627\\
39.7058823529412	21.0442578152115\\
40.4411764705882	21.4938064354776\\
41.1764705882353	21.9450497943671\\
41.9117647058824	22.3977755513172\\
42.6470588235294	22.8517682627992\\
43.3823529411765	23.3071542410623\\
44.1176470588235	23.7650488403048\\
44.8529411764706	24.2239809350733\\
45.5882352941176	24.6850187145833\\
46.3235294117647	25.1480332128909\\
47.0588235294118	25.6115814790638\\
47.7941176470588	26.0754074566665\\
48.5294117647059	26.5423904037819\\
49.2647058823529	27.0089527967321\\
50	27.4772117011664\\
};
\addlegendentry{$\overline{\C}_{\text{SP}}$~\cite[Eq.~(73)]{arxivSP}}

\addplot [color=black, densely dotted, line width=0.8pt]
  table[row sep=crcr]{%
-50	3.48033094314732e-06\\
-49.2647058823529	4.12239788093206e-06\\
-48.5294117647059	4.88291608429102e-06\\
-47.7941176470588	5.78373791007972e-06\\
-47.0588235294118	6.85074710989656e-06\\
-46.3235294117647	8.11460254409829e-06\\
-45.5882352941176	9.61161910303502e-06\\
-44.8529411764706	1.13848111306217e-05\\
-44.1176470588235	1.3485128336281e-05\\
-43.3823529411765	1.59729197045152e-05\\
-42.6470588235294	1.89196674460409e-05\\
-41.9117647058824	2.2410040817919e-05\\
-41.1764705882353	2.65443287968941e-05\\
-40.4411764705882	3.14413214982139e-05\\
-39.7058823529412	3.72417230956367e-05\\
-38.9705882352941	4.41121942668928e-05\\
-38.2352941176471	5.22501402701526e-05\\
-37.5	6.18893821399206e-05\\
-36.7647058823529	7.33068738488767e-05\\
-36.0294117647059	8.68306582845274e-05\\
-35.2941176470588	0.000102849290424142\\
-34.5588235294118	0.000121822998154387\\
-33.8235294117647	0.000144296900994132\\
-33.0882352941176	0.000170916665925804\\
-32.3529411764706	0.000202447049320613\\
-31.6176470588235	0.00023979385653672\\
-30.8823529411765	0.000284029948461513\\
-30.1470588235294	0.000336426039896534\\
-29.4117647058824	0.000398487171390382\\
-28.6764705882353	0.000471995897816638\\
-27.9411764705882	0.000559063428101561\\
-27.2058823529412	0.00066219017632522\\
-26.4705882352941	0.000784337451148365\\
-25.7352941176471	0.000929012325361432\\
-25	0.00110036809877875\\
-24.2647058823529	0.00130332320555394\\
-23.5294117647059	0.00154370193265197\\
-22.7941176470588	0.00182840092285979\\
-22.0588235294118	0.00216558614850443\\
-21.3235294117647	0.00256492587820793\\
-20.5882352941176	0.00303786613806498\\
-19.8529411764706	0.00359795631244451\\
-19.1176470588235	0.00426123386226509\\
-18.3823529411765	0.00504667868609073\\
-17.6470588235294	0.00597674943917326\\
-16.9117647058824	0.0070780161852465\\
-16.1764705882353	0.00838190611164568\\
-15.4411764705882	0.00992558171207023\\
-14.7058823529412	0.0117529738464253\\
-13.9705882352941	0.013915995422545\\
-13.2352941176471	0.0164759650855669\\
-12.5	0.0195052741868186\\
-11.7647058823529	0.0230893343215552\\
-11.0294117647059	0.0273288466832453\\
-10.2941176470588	0.0323424380826698\\
-9.55882352941176	0.0382697112745165\\
-8.82352941176471	0.0452747585725937\\
-8.08823529411765	0.0535501867007883\\
-7.35294117647059	0.0633216961625956\\
-6.61764705882353	0.074853248435632\\
-5.88235294117647	0.0884528368246933\\
-5.14705882352941	0.104478849095664\\
-4.41176470588235	0.123346968764935\\
-3.67647058823529	0.145537503395057\\
-2.94117647058824	0.171602948569381\\
-2.20588235294118	0.202175491973752\\
-1.47058823529412	0.237974031281143\\
-0.735294117647059	0.279810123460006\\
0	0.328592108098992\\
0.735294117647059	0.38532646768136\\
1.47058823529412	0.451115328492177\\
2.20588235294118	0.527148904765947\\
2.94117647058824	0.614691696026669\\
3.67647058823529	0.715061421588035\\
4.41176470588235	0.829600072440348\\
5.14705882352941	0.959637114339763\\
5.88235294117647	1.10644577827859\\
6.61764705882353	1.27119445090386\\
7.35294117647059	1.45489627531652\\
8.08823529411765	1.65836097307044\\
8.82352941176471	1.88215335788714\\
9.55882352941176	2.12656283200218\\
10.2941176470588	2.39158725877596\\
11.0294117647059	2.6769330829963\\
11.7647058823529	2.98203168472066\\
12.5	3.3060700697208\\
13.2352941176471	3.64803248495076\\
13.9705882352941	4.0067486603765\\
14.7058823529412	4.38094420912296\\
15.4411764705882	4.76928918561459\\
16.1764705882353	5.17044170639475\\
16.9117647058824	5.58308463730376\\
17.6470588235294	6.00595442545985\\
18.3823529411765	6.43786205359013\\
19.1176470588235	6.87770674403649\\
19.8529411764706	7.32448343246629\\
20.5882352941176	7.7772852024903\\
21.3235294117647	8.23530187775371\\
22.0588235294118	8.69781586581332\\
22.7941176470588	9.16419618832917\\
23.5294117647059	9.63389145235688\\
24.2647058823529	10.106422342694\\
25	10.5813740594965\\
25.7352941176471	11.0583889950364\\
26.4705882352941	11.5371598396009\\
27.2058823529412	12.0174232271917\\
27.9411764705882	12.4989539734344\\
28.6764705882353	12.981559917088\\
29.4117647058824	13.4650773489979\\
30.1470588235294	13.9493669949964\\
30.8823529411765	14.4343105093648\\
31.6176470588235	14.9198074308728\\
32.3529411764706	15.4057725524204\\
33.0882352941176	15.8921336566697\\
33.8235294117647	16.3788295728678\\
34.5588235294118	16.8658085136679\\
35.2941176470588	17.3530266547184\\
36.0294117647059	17.8404469238052\\
36.7647058823529	18.3280379702169\\
37.5	18.8157732886386\\
38.2352941176471	19.3036304752106\\
38.9705882352941	19.7915905963892\\
39.7058823529412	20.2796376539157\\
40.4411764705882	20.7677581315499\\
41.1764705882353	21.2559406112818\\
41.9117647058824	21.7441754485197\\
42.6470588235294	22.2324544972977\\
43.3823529411765	22.7207708778762\\
44.1176470588235	23.209118780247\\
44.8529411764706	23.6974932980377\\
45.5882352941176	24.1858902881355\\
46.3235294117647	24.6743062520717\\
47.0588235294118	25.1627382358036\\
47.7941176470588	25.6511837450532\\
48.5294117647059	26.1396406737929\\
49.2647058823529	26.6281072438433\\
50	27.1165819538581\\
};
\addlegendentry{$\underline{\C}$~\eqref{eq:EPI}}

\end{axis}

\end{tikzpicture}%
